Rapid and High-Fidelity Subsurface Exploration with Multiple Aerial Robots

This paper develops a communication-efficient distributed mapping approach for rapid exploration of a cave by a multi-robot team. Subsurface planetary exploration is an unsolved problem challenged by communication, power, and compute constraints. Prior works have addressed the problems of rapid exploration and leveraging multiple systems to increase exploration rate; however, communication considerations have been left largely unaddressed. This paper bridges this gap in the state of the art by developing distributed perceptual modeling that enables high-fidelity mapping while remaining amenable to low-bandwidth communication channels. The approach yields significant gains in exploration rate for multi-robot teams as compared to state-of-the-art approaches. The work is evaluated through simulation studies and hardware experiments in a wild cave in West Virginia.

==> figs/rapps_table.tex <==
\setlength\tabcolsep{3pt} % default value: 6pt
\noindent\pgfplotstabletypeset[
  font=\scriptsize,
 col sep=comma,
 columns={case,
   {45p}, {45t},
   {65p}, {65t},
   {85p}, {85t}
 },
 every head row/.style={%
     output empty row, % removes the heading row Flight, Autonomy, etc.
     before row={\toprule%
     Completion \%:
     & \multicolumn{2}{c}{45\%}
     & \multicolumn{2}{c}{65\%}
     & \multicolumn{2}{c}{85\%}\\
     \midrule
     & Map Size  & Time
     & Map Size & Time
     & Map Size  & Time\\
     Case
     & ($\SI{}{\mega\bit}$)  & (hours)
     & ($\SI{}{\mega\bit}$)  & (hours)
     & ($\SI{}{\mega\bit}$)  & (hours)\\
   \midrule},
    },
  every row 0 column 0/.style={postproc cell content/.style={@cell content=\textbf{##1}}},
  every row 0 column 1/.style={postproc cell content/.style={@cell content=\textbf{##1}}},
  every row 0 column 2/.style={postproc cell content/.style={@cell content=\textbf{##1}}},
  every row 0 column 3/.style={postproc cell content/.style={@cell content=\textbf{##1}}},
  every row 0 column 4/.style={postproc cell content/.style={@cell content=\textbf{##1}}},
  every row 0 column 5/.style={postproc cell content/.style={@cell content=\textbf{##1}}},
  every row 0 column 6/.style={postproc cell content/.style={@cell content=\textbf{##1}}},
  every last row/.style={after row=\bottomrule},
  string type,
  ]{./figs/rapps_table.csv}

==> figs/sim_table.tex <==
\setlength\tabcolsep{3pt} % default value: 6pt
\noindent\pgfplotstabletypeset[
 font=\scriptsize,
 col sep=comma,
 columns={comm,
   {mcg 45p}, {dv 45p}, {del 45p},
   {mcg 65p}, {dv 65p}, {del 65p},
   {mcg 85p}, {dv 85p}, {del 85p}
 },
 every head row/.style={%
     output empty row, % removes the heading row Flight, Autonomy, etc.
     before row={\toprule%
     Completion \%:
     & \multicolumn{3}{c}{45\%}
     & \multicolumn{3}{c}{65\%}
     & \multicolumn{3}{c}{85\%}\\
     \midrule
     & GMM & OG & $\Delta$
     & GMM & OG & $\Delta$
     & GMM & OG & $\Delta$\\
     Comm. Limit
     & (s) & (s) & $(\%)$
     & (s) & (s) & $(\%)$
     & (s) & (s) & $(\%)$\\
   \midrule},
    },
  every row 1 column 3/.style={postproc cell content/.style={@cell content=\textbf{##1}}},
  every row 1 column 6/.style={postproc cell content/.style={@cell content=\textbf{##1}}},
  every row 1 column 9/.style={postproc cell content/.style={@cell content=\textbf{##1}}},
  every last row/.style={after row=\bottomrule},
  string type,
  ]{./figs/sim_table.csv}


==> figs/speed_rocky0704.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
width=0.275\textwidth,
colorbar,
colorbar style={at={(1.02,1.0)}, ytick={0,15,30},yticklabels={0\%,15\%,30\%},ylabel={},
  width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width}},
colormap/viridis,
point meta max=36.0825270968406,
point meta min=0,
label style={font=\scriptsize},
tick align=outside,
tick pos=left,
title=\textbf{\green{R2}},
title style={yshift=-1.5ex},
x grid style={lightgray!92.0261437908!black},
xlabel={Speeds (m/s)},
xmin=0.00223458350136284, xmax=2.30765476159221,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Yaw Rate (rad/s)},
ymin=3.59799600085694e-05, ymax=0.615516591145312,
ytick style={color=black},
ytick={0,0.2,0.4,0.6},
yticklabels={0.0,0.2,0.4,0.6}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.00223458350136284, xmax=2.30765476159221, ymin=3.59799600085694e-05, ymax=0.615516591145312] {figs/speed_rocky0704-000.png};
\path [draw=orange, thick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.031,3.59799600085694e-05)
--(axis cs:1.031,0.615516591145312);

\path [draw=red, thick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2.015,3.59799600085694e-05)
--(axis cs:2.015,0.615516591145312);

\end{axis}

\end{tikzpicture}

==> figs/speed_rocky0803.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
width=0.275\textwidth,
colorbar,
colorbar style={at={(1.02,1.0)}, ytick={0,5,10},yticklabels={0\%,5\%,10\%},ylabel={},
  width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width}},
colormap/viridis,
label style={font=\scriptsize},
point meta max=10.0985804618982,
point meta min=0,
tick align=outside,
title=\textbf{\red{R1}},
title style={yshift=-1.5ex},
tick pos=left,
x grid style={lightgray!92.0261437908!black},
xlabel={Speeds (m/s)},
xmin=0.00134342832974514, xmax=2.37057074751781,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Yaw Rate (rad/s)},
ymin=4.4651522369734e-07, ymax=0.666699776539189,
ytick style={color=black},
ytick={0,0.2,0.4,0.6},
yticklabels={0.0,0.2,0.4,0.6}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.00134342832974514, xmax=2.37057074751781, ymin=4.4651522369734e-07, ymax=0.666699776539189] {figs/speed_rocky0803-000.png};
\path [draw=orange, thick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1.031,4.4651522369734e-07)
--(axis cs:1.031,0.666699776539189);

\path [draw=red, thick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:2.015,4.4651522369734e-07)
--(axis cs:2.015,0.666699776539189);

\end{axis}

\end{tikzpicture}
